HeRAFC: Heuristic Resource Allocation and Optimization in MultiFog-Cloud Environment

By bringing computing capacity from a remote cloud environment closer to the user, fog computing is introduced. As a result, users can access the services from more nearby computing environments, resulting in better quality of service and lower latency on the network. From the service providers' point of view, this addresses the network latency and congestion issues. This is achieved by deploying the services in cloud and fog computing environments. The responsibility of service providers is to manage the heterogeneous resources available in both computing environments. In recent years, resource management strategies have made it possible to efficiently allocate resources from nearby fog and clouds to users' applications. Unfortunately, these existing resource management strategies fail to give the desired result when the service providers have the opportunity to allocate the resources to the users' application from fog nodes that are at a multi-hop distance from the nearby fog node. The complexity of this resource management problem drastically increases in a MultiFog-Cloud environment. This problem motivates us to revisit and present a novel Heuristic Resource Allocation and Optimization algorithm in a MultiFog-Cloud (HeRAFC) environment. Taking users' application priority, execution time, and communication latency into account, HeRAFC optimizes resource utilization and minimizes cloud load. The proposed algorithm is evaluated and compared with related algorithms. The simulation results show the efficiency of the proposed HeRAFC over other algorithms.

==> 1_comp_CPU_Mem_BW_Util_F.tex <==
\begin{figure}[h!]
	\centering
\subfloat{\resizebox{50mm}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=3,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={CPU utilization (in \%)},
                y label style={at={(-0.1,0.5)}},
                xlabel={Number of applications (in thousands)},ymajorgrids=true, 
                xmajorgrids=true, grid style=dashed,
                title style={at={(0.5,-0.24)},anchor=north},
                title = (a),
            ]
            \addplot table[x=noofApp,y=HeRAFC]{\oneacompCPUUtilF};
            \addplot table[x=noofApp,y=DRACO] {\oneacompCPUUtilF};
            \addplot table[x=noofApp,y=HFCCI] {\oneacompCPUUtilF};
            \legend{HeRAFC, DRACO, HFCCI}
        \end{axis}
    \end{tikzpicture} \label{fig:sim:compCPUUtil_F}}}
\subfloat{\resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=5,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={Memeory Utilization (\%)},
                y label style={at={(-0.1,0.5)}},
                xlabel={Number of applications (in thousands)},ymajorgrids=true, xmajorgrids=true, grid style=dashed,
                title style={at={(0.5,-0.24)},anchor=north},
                title = (b),
            ]
            \addplot table[x=noofApp,y=HeRAFC]{\onebcompMemUtilF};
            \addplot table[x=noofApp,y=DRACO] {\onebcompMemUtilF};
            \addplot table[x=noofApp,y=HFCCI] {\onebcompMemUtilF};
            \legend{HeRAFC, DRACO, HFCCI}
        \end{axis}
    \end{tikzpicture}\label{fig:sim:compMemUtil_F}} }
\subfloat{\resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=5,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={Bandwidth utilization (\%)},
                y label style={at={(-0.1,0.5)}},
                xlabel={Number of applications (in thousands)},ymajorgrids=true, xmajorgrids=true, grid style=dashed,
                title style={at={(0.5,-0.24)},anchor=north},
                title = (c),
            ]
            \addplot table[x=noofApp,y=HeRAFC]{\oneccompBWUtilF};
            \addplot table[x=noofApp,y=DRACO] {\oneccompBWUtilF};
            \addplot table[x=noofApp,y=HFCCI] {\oneccompBWUtilF};
            \legend{HeRAFC, DRACO, HFCCI}
        \end{axis}
    \end{tikzpicture}\label{fig:sim:compBWUtil_F}} }
	\caption{Comparison of only FOG resource utilization \protect \subref{fig:sim:compCPUUtil_F} CPU \protect \subref{fig:sim:compMemUtil_F} memory  \protect \subref{fig:sim:compBWUtil_F} network bandwidth.} \vspace{-4mm}
	\label{fig:sim:compRsrcUtil_F} 
\end{figure}

==> 2_comp_CPU_Mem_BW_Util_C.tex <==
\begin{figure}[t]
	\centering
\subfloat{\resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=3,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5,  5.5,  6,  6.5,  7,  7.5,  8,  8.5,  9,  9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={CPU utilization (in \%)},
                y label style={at={(-0.1,0.5)}},
                xlabel={Number of applications},ymajorgrids=true, xmajorgrids=true,  grid style=dashed,
                title style={at={(0.5,-0.22)},anchor=north},
                title = (a),
            ]
            \addplot table[x=noofApp,y=HeRAFC]{\twoacompCPUUtilC};
            \addplot table[x=noofApp,y=DRACO] {\twoacompCPUUtilC};
            \addplot table[x=noofApp,y=HFCCI] {\twoacompCPUUtilC};
            % \addplot table[x=noofApp,y=HeRAFC]{datafiles_R1_JPDC/2a_compCPUUtil_C.dat};
            % \addplot table[x=noofApp,y=DRACO] {datafiles_R1_JPDC/2a_compCPUUtil_C.dat};
            % \addplot table[x=noofApp,y=HFCCI] {datafiles_R1_JPDC/2a_compCPUUtil_C.dat};
            \legend{HeRAFC, DRACO, HFCCI}
        \end{axis}
    \end{tikzpicture} \label{fig:sim:compCPUUtil_C}}}
\subfloat{
    \resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=5,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5,  5.5,  6,  6.5,  7,  7.5,  8,  8.5,  9,  9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={Memeory Utilization (\%)},
                y label style={at={(-0.1,0.5)}},
                xlabel={Number of applications},ymajorgrids=true, xmajorgrids=true, grid style=dashed,
                title style={at={(0.5,-0.22)},anchor=north},
                title = (b),
            ]
            \addplot table[x=noofApp,y=HeRAFC]{\twobcompMemUtilC};
            \addplot table[x=noofApp,y=DRACO] {\twobcompMemUtilC};
            \addplot table[x=noofApp,y=HFCCI] {\twobcompMemUtilC};
            \legend{HeRAFC, DRACO, HFCCI}
        \end{axis}
    \end{tikzpicture}\label{fig:sim:compMemUtil_C}} }
\subfloat{\resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=5,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5,  5.5,  6,  6.5,  7,  7.5,  8,  8.5,  9,  9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={Bandwidth utilization (\%)},
                y label style={at={(-0.1,0.5)}},
                xlabel={Number of applications},ymajorgrids=true, xmajorgrids=true, grid style=dashed,
                title style={at={(0.5,-0.22)},anchor=north},
                title = (c),
            ]
            \addplot table[x=noofApp,y=HeRAFC]{\twoccompBWUtilC};
            \addplot table[x=noofApp,y=DRACO] {\twoccompBWUtilC};
            \addplot table[x=noofApp,y=HFCCI] {\twoccompBWUtilC};
            \legend{HeRAFC, DRACO, HFCCI}
        \end{axis}
    \end{tikzpicture}\label{fig:sim:compBWUtil_C}} }
    \caption{Comparison of only CLOUD resource utilization (a) CPU (b) memory  (c) network bandwidth.} \vspace{-4mm}
% 	\caption{Comparison of cloud resource utilization \protect \subref{fig:sim:compCPUUtil_C} CPU \protect \subref{fig:sim:compMemUtil_C} memory  \protect \subref{fig:sim:compBWUtil_C} network bandwidth.}
	\label{fig:sim:compRsrcUtil_C} 
\end{figure}

==> App-Tasks_Analysis_Data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
priority &	  totalNoOfTasks &	  avgTasksPerApp\\
1 &	  19154 &	  1.599398776\\
2 &	  20463 &	  2.214058334\\
3 &	  21184 &	  2.647084372\\
4 &	  17123 &	  1.506067589\\
5 &	  22076 &	  3.755280649\\
}\AppAnalysisPriorityTasks

\pgfplotstableread[row sep=\\,col sep=&]{
priority &	  avgCPUReq &	  avgMemReq &	  AvgMakespan\\
1 &	  1.891995851 &	  546.0494996 &	  503.8287706\\
2 &	  2.695035332 &	  545.5481142 &	  505.8583308\\
3 &	  3.085399336 &	  550.0472737 &	  503.4208021\\
4 &	  2.296676673 &	  549.1707227 &	  505.9124278\\
5 &	  2.36234532 &	  547.1823416 &	  503.0895224\\
}\AppAnalysisPriorityResourceReq

\pgfplotstableread[row sep=\\,col sep=&]{
NoOfApps &	  avgPriority &	  avgNoOfTasks\\
5 &	  3.434 &	  7.513\\
5.5 &	  3.127 &	  7.625\\
6 &	  2.933 &	  6.801\\
6.5 &	  3.081 &	  6.983\\
7 &	  2.739 &	  7.822\\
7.5 &	  2.948 &	  6.828\\
8 &	  3.192 &	  7\\
8.5 &	  2.803 &	  7.265\\
9 &	  3.253 &	  7.512\\
9.5 &	  2.858 &	  7.041\\
10 &	  3.009 &	  6.909\\
}\AppAnalysisAppTasksPriority
\pgfplotstableread[row sep=\\,col sep=&]{
NoOfApps &	  avgCPUReq &	  avgMemReq &	  avgMakespan\\
5 &	  2.824 &	  541.052 &	  502.227\\
5.5 &	  2.9 &	  546.304 &	  500.563\\
6 &	  1.739 &	  540.847 &	  500.918\\
6.5 &	  3.024 &	  544.11 &	  502.741\\
7 &	  2.132 &	  547.031 &	  501.629\\
7.5 &	  2.428 &	  547.946 &	  502.551\\
8 &	  2.731 &	  541.993 &	  502.793\\
8.5 &	  2.238 &	  541.878 &	  502.023\\
9 &	  2.825 &	  549.786 &	  502.622\\
9.5 &	  3.063 &	  547.29 &	  500.542\\
10 &	  2.098 &	  542.094 &	  500.674\\
}\AppAnalysisAppResourceReq


==> App-Tasks_Analysis_Fig.tex <==
\begin{figure}[t]
	\centering
\subfloat{\resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
    % \pgfplotsset{set layers}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=3,
                % axis y line*=left, % axis y line*=right, 
                % legend columns=3,
                % legend pos=north west,
                % symbolic x coords={50,100,150,200,250,300,350,400,450,500},
                % xtick=data,
                % nodes near coords,
                % nodes near coords align={vertical},
                % y label style={at={(-0.1,0.5)}},                
                % ymajorgrids=true, xmajorgrids=true,  grid style=dashed                   
                width=0.5\textwidth,
                height=0.5\textwidth,                
                ymin=17000,ymax=23000,xmin=0,xmax=6,
                axis y line*=left,
                ylabel={Total \#of tasks},                
                xlabel={Priority value},
                title style={at={(0.5,-0.2)},anchor=north},
                title = (a),
            ]
            \addplot[smooth,mark=o,black] table[x=priority,y=totalNoOfTasks]{\AppAnalysisPriorityTasks}; 
            \label{totalNoOfTasks} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=0.5\textwidth,
              axis x line=none,
              ymin=1, ymax=4,
              xmin=0,xmax=6,
              ylabel={Avg \#of tasks per app.},
              % legend columns=2,
              legend style={at={(0.5,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=totalNoOfTasks}\addlegendentry{Total tasks}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots,pattern color=blue] table[x=priority,y=avgTasksPerApp]{\AppAnalysisPriorityTasks};  
        \addlegendentry{Avg. tasks}
        \end{axis}
    \end{tikzpicture} \label{fig:sim:appAnalysis:PriorityTasks}}}\hspace{1cm}
\subfloat{
    \resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.5\textwidth,                
                ymin=1.5,ymax=3.5,xmin=0,xmax=6,
                axis y line*=left,
                ylabel={Avg. CPU demand},                
                xlabel={Priority value},
                title style={at={(0.5,-0.2)},anchor=north},
                title = (b),
            ]
            \addplot[smooth,mark=o,black] table[x=priority,y=avgCPUReq]{\AppAnalysisPriorityResourceReq}; 
            \label{cpu} 
        \end{axis}        
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.5\textwidth,
              axis x line=none,
              ymin=500,ymax=580,
              xmin=0,xmax=6,
              ylabel={Avg. MEM demand and Makespan},
              % legend columns=1,
              legend style={at={(0.97,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=CPU}\addlegendentry{CPU}
        \addplot[fill opacity=0.5, color=red, pattern=north west lines,pattern color=red] table[x=priority,y=avgMemReq]{\AppAnalysisPriorityResourceReq};
        \addlegendentry{Memory}
        \addplot[fill opacity=0.5, color=blue, fill=blue] table[x=priority,y=AvgMakespan]{\AppAnalysisPriorityResourceReq};  
        \addlegendentry{Makespan}
        \end{axis}        
    \end{tikzpicture}\label{fig:sim:TasksPriority:PriorityResourceReq}} } \\
\subfloat{\resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.5\textwidth,                
                ymin=2.0,ymax=3.5,%xmin=4.5,xmax=10.5,
                axis y line*=left,
                ylabel={Avg. priority value},                
                xlabel={\#of Apps (in thousands)},
                xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
                title style={at={(0.5,-0.22)},anchor=north},
                title = (c),
            ]
            \addplot[smooth,mark=o,black] table[x=NoOfApps,y=avgPriority]{\AppAnalysisAppTasksPriority}; 
            \label{pirority} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.5\textwidth,
              axis x line=none,
              ymin=6.5, ymax=8.5, %xmin=4.5,xmax=10.5,   
              xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
              xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
              x tick label style={rotate=90,anchor=east},
              ylabel={Avg. no. of tasks},
              legend columns=2,
              legend style={at={(0.89,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=pirority}\addlegendentry{pirority}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots] table[x=NoOfApps,y=avgNoOfTasks]{\AppAnalysisAppTasksPriority};  
        \addlegendentry{tasks}
        \end{axis} 
    \end{tikzpicture}\label{fig:sim:appAnalysis:TasksPriority}} } \hspace{1cm}
\subfloat{\resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.5\textwidth,                
                ymin=1.5,ymax=4,                
                xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
                axis y line*=left,
                ylabel={Avg. CPU demand},                
                xlabel={\#of Apps (in thousands)},
                title style={at={(0.5,-0.22)},anchor=north},
                title = (d),
            ]
            \addplot[smooth,mark=o,black] table[x=NoOfApps,y=avgCPUReq]{\AppAnalysisAppResourceReq}; 
            \label{cpu} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.5\textwidth,
              axis x line=none,
              ymin=490, ymax=560,            
                xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
              ylabel={Avg. MEM demand and Makespan},
              legend columns=3,              
              legend style={draw=none, /tikz/every even column/.append style={column sep=2mm}}
        ]
        \addlegendimage{/pgfplots/refstyle=cpu}\addlegendentry{cpu}
        \addplot[bar width=5, fill opacity=0.5, color=red,pattern=north west lines,pattern color=red] table[x=NoOfApps,y=avgMemReq]{\AppAnalysisAppResourceReq};  \addlegendentry{Memeory}
        \addplot[bar width=5, fill opacity=0.5, fill=blue] table[x=NoOfApps,y=avgMakespan]{\AppAnalysisAppResourceReq};  
        \addlegendentry{Makespan}
        \end{axis} 
    \end{tikzpicture}\label{fig:sim:appAnalysis:resourceReq}} }
    \caption{Analysis of the applications and their tasks including the priorities and resource demand. }
	\label{fig:sim:appAnalysis} 
\end{figure}

==> Env_Analysis_Data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
noofFNs &	  avgCPUcapa &	  avgMEMcapa\\
50 &	  74.04280945 &	  147.5285839\\
100 &	  71.50642447 &	  145.2479015\\
150 &	  74.627629 &	  148.3136586\\
200 &	  70.85510558 &	  147.544122\\
250 &	  72.46060638 &	  150.1420846\\
300 &	  71.25753588 &	  146.6953972\\
350 &	  74.23895694 &	  147.1088198\\
400 &	  73.06415461 &	  146.7105056\\
450 &	  71.53028302 &	  145.2307475\\
500 &	  73.5263397 &	  147.7836599\\
}\envAnalysisFNresCapacity

\pgfplotstableread[row sep=\\,col sep=&]{
noofFNs &	  avgBWwithFCI &	  avgLatencywithFCI\\
50 &	  348.394 &	  74.807\\
100 &	  349.6455 &	  75.4174\\
150 &	  351.2589333 &	  75.89713333\\
200 &	  352.2171 &	  75.82075\\
250 &	  351.27576 &	  76.2922\\
300 &	  351.4957 &	  76.25306667\\
350 &	  351.4740571 &	  76.28311429\\
400 &	  351.36105 &	  76.049725\\
450 &	  351.3246667 &	  75.60968889\\
500 &	  350.77276 &	  75.61882\\
}\envAnalysisFNNWCapacity

\pgfplotstableread[row sep=\\,col sep=&]{
noofFCIs &	  totalFNs & avgFNs   \\
20 &	  57 &	  2.45\\
40 &	  102 &	  2.55\\
60 &	  150 &	  2.5\\
80 &	  205 &	  2.56\\
100 &	  259 &	  2.59\\
120 &	  306 &	  2.55\\
140 &	  350 &	  2.5\\
160 &	  396 &	  2.47\\
180 &	  452 &	  2.51\\
200 &	  498 &	  2.49\\
}\envAnalysisFCIwithFNs
\pgfplotstableread[row sep=\\,col sep=&]{
noofFCIs &	  avgBWwithCloud &	  avgLatencyWithCloud\\
20 &	  739.794 &	  147.0825\\
40 &	  737.909 &	  145.0325\\
60 &	  724.7745 &	  147.8718333\\
80 &	  725.080125 &	  145.947125\\
100 &	  732.9384 &	  148.0655\\
120 &	  724.6948333 &	  148.9795833\\
140 &	  721.0546429 &	  148.1541429\\
160 &	  730.1338125 &	  149.2205625\\
180 &	  723.9213889 &	  148.7714444\\
200 &	  725.701 &	  148.52455\\
}\envAnalysisFCIwithCloudNWres


==> Env_Analysis_Fig.tex <==
\begin{figure}[t]
	\centering
\subfloat{\resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
    % \pgfplotsset{set layers}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=3,
                % axis y line*=left, % axis y line*=right, 
                % legend columns=3,
                % legend pos=north west,
                % symbolic x coords={50,100,150,200,250,300,350,400,450,500},
                % xtick=data,
                % nodes near coords,
                % nodes near coords align={vertical},
                % y label style={at={(-0.1,0.5)}},                
                % ymajorgrids=true, xmajorgrids=true,  grid style=dashed                   
                width=0.5\textwidth,
                height=.4\textwidth,                
                ymin=50,ymax=100,xmin=0,xmax=550,
                axis y line*=left,
                ylabel={Avg. CPU capacity},                
                xlabel={Number of FNs},
                title style={at={(0.5,-0.23)},anchor=north},
                title = (a)
            ]
            \addplot[smooth,mark=o,black] table[x=noofFNs,y=avgCPUcapa]{\envAnalysisFNresCapacity}; 
            \label{CPU} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              ymin=100, ymax=180,
              xmin=0,xmax=550,
              ylabel={Avg. Memory Capacity},
              legend columns=2,
              legend style={at={(0.84,0.97)}, draw=none,  /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=CPU}\addlegendentry{CPU}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots] table[x=noofFNs,y=avgMEMcapa]{\envAnalysisFNresCapacity};  
        \addlegendentry{Memory}
        \end{axis}
    \end{tikzpicture} \label{fig:sim:envAnalysis:FNresCapacity}}}\hspace{1cm}
\subfloat{
    \resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.4\textwidth,                
                ymin=320,ymax=360,xmin=0,xmax=550,
                axis y line*=left,
                ylabel={Avg. bandwidth with FCI},                
                xlabel={Number of FNs},
                title style={at={(0.5,-0.23)},anchor=north},
                title = (b)
            ]
            \addplot[smooth,mark=o,black] table[x=noofFNs,y=avgBWwithFCI]{\envAnalysisFNNWCapacity}; 
            \label{BW} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              ymin=60, ymax=85,
              xmin=0,xmax=550,
              ylabel={Avg. latency with FCI},
              legend columns=2,
              legend style={at={(0.84,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=BW}\addlegendentry{Bandwidth}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots] table[x=noofFNs,y=avgLatencywithFCI]{\envAnalysisFNNWCapacity};  
        \addlegendentry{Latency}
        \end{axis}        
    \end{tikzpicture}\label{fig:sim:envAnalysis:FNNWCapacity}} } \\
\subfloat{\resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.4\textwidth,                
                ymin=50,ymax=550,xmin=0,xmax=220,
                axis y line*=left,
                ylabel={Total no. of FNs},                
                xlabel={Number of FCIs},
                title style={at={(0.5,-0.23)},anchor=north},
                title = (c)
            ]
            \addplot[smooth,mark=o,black] table[x=noofFCIs,y=totalFNs]{\envAnalysisFCIwithFNs}; 
            \label{FNs} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              ymin=2, ymax=3,xmin=0,xmax=220,
              ylabel={Avg. no. of FNs},
              legend columns=2,
              legend style={at={(0.84,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=FNs}\addlegendentry{Total FNs}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots] table[x=noofFCIs,y=avgFNs]{\envAnalysisFCIwithFNs};  
        \addlegendentry{Avg. FNs}
        \end{axis} 
    \end{tikzpicture}\label{fig:sim:envAnalysis:FCIwithFNs}} } \hspace{1cm}
\subfloat{\resizebox{0.35\textwidth}{40mm}{
    \begin{tikzpicture}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.4\textwidth,                
                ymin=650,ymax=800,xmin=0,xmax=220,
                axis y line*=left,
                ylabel={Avg. bandwidth with cloud},                
                xlabel={Number of FCIs},
                title style={at={(0.5,-0.23)},anchor=north},
                title = (d)
            ]
            \addplot[smooth,mark=o,black] table[x=noofFCIs,y=avgBWwithCloud]{\envAnalysisFCIwithCloudNWres}; 
            \label{BW} 
        \end{axis}
        \begin{axis}[
              ybar,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              ymin=120, ymax=180,xmin=0,xmax=220,
              ylabel={Avg. latency with cloud},
              legend pos=north east,
              legend columns=2,
              legend style={draw=none, /tikz/every even column/.append style={column sep=5mm}}
        ]
        \addlegendimage{/pgfplots/refstyle=BW}\addlegendentry{Bandwidth}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots] table[x=noofFCIs,y=avgLatencyWithCloud]{\envAnalysisFCIwithCloudNWres};  
        \addlegendentry{Latency}
        \end{axis} 
    \end{tikzpicture}\label{fig:sim:envAnalysis:FCIwithCloudNWres}} }
    \caption{Analysis of the MFC environment (i.e. FNs, FCIs, and cloud) and their resource availability and connectivity.}
	\label{fig:sim:envAnalysis} 
\end{figure}

==> Uncertainty_Analysis_Data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
timeInstance &	cpuAvailableAtFog &	memAvailableAtFog\\
0	&	44.6	&	74.83	\\
20	&	66.99	&	79.21	\\
40	&	27.87	&	58.38	\\
60	&	43.52	&	67.83	\\
80	&	52.11	&	82.86	\\
100	&	42.63	&	32.19	\\
120	&	49.26	&	55.32	\\
140	&	73.92	&	57.81	\\
160	&	41.25	&	56.62	\\
180	&	55.73	&	62.91	\\
200	&	54.85	&	67.59	\\
}\uncertaintyAnalysisCpuMem

\pgfplotstableread[row sep=\\,col sep=&]{
timeInstance &	BWAmongFNsFCI &	BWAmongFCICloud & LatencyAmongFNsFCI &	LatencyAmongFCICloud\\
0	&	63.37	&	59.67	&	76.26	&	143.49	\\
20	&	35.53	&	65.79	&	74.82	&	144.74	\\
40	&	67.28	&	46.36	&	73.49	&	149.05	\\
60	&	68.27	&	55.77	&	76.31	&	145.56	\\
80	&	42.96	&	63.64	&	70.88	&	145.53	\\
100	&	84.76	&	67.61	&	79.41	&	146.57	\\
120	&	88.81	&	58.41	&	76.7	&	144.08	\\
140	&	79.78	&	58.98	&	70.34	&	144.16	\\
160	&	61.95	&	71.4	&	72.59	&	144.97	\\
180	&	66.3	&	45.17	&	71.23	&	144.58	\\
200	&	74.29	&	50.43	&	77.58	&	150.37	\\
}\uncertaintyAnalysisNetwork

\pgfplotstableread[row sep=\\,col sep=&]{
timeInstance &	cpuUtilAtFog &	memUtilAtFog\\
0	&	30.45	&	23.14	\\
20	&	33.44	&	24.64	\\
40	&	37.38	&	30.6	\\
60	&	41.85	&	38.72	\\
80	&	47.32	&	44.5	\\
100	&	48.16	&	45.76	\\
120	&	54.6	&	51.04	\\
140	&	55.68	&	54.4	\\
160	&	56.12	&	55.18	\\
180	&	57	&	58.62	\\
200	&	57.74	&	59.74	\\
}\uncertaintyCpuMemUtil

\pgfplotstableread[row sep=\\,col sep=&]{
timeInstance &	BWUtilAmongFNsFCI &	BWUtilAmongFCICloud & LatencyUtilAmongFNsFCI &	LatencyUtilAmongFCICloud\\
0	&	42	&	23	&	155	&	1568	\\
20	&	45	&	23	&	162	&	1588	\\
40	&	46	&	23	&	184	&	1594	\\
60	&	46	&	25	&	189	&	2022	\\
80	&	49	&	25	&	198	&	2144	\\
100	&	49	&	26	&	199	&	2305	\\
120	&	57	&	27	&	215	&	2349	\\
140	&	61	&	27	&	217	&	2349	\\
160	&	63	&	28	&	277	&	2476	\\
180	&	64	&	29	&	292	&	2558	\\
200	&	67	&	30	&	299	&	2576	\\
}\uncertaintyAnalysisNetworkUtil

==> all_data_for_figs-v2.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
	noofApp&  HeRAFC&  DRACO&  HFCCI\\ 
	5   &      35 &      35 &      33\\
	5.5 &      38 &      36 &      35\\
	6   &      42 &      36 &      36\\
	6.5 &      45 &      37 &      37\\
	7   &      52 &      42 &      41\\
	7.5 &      56 &      46 &      43\\
	8   &      60 &      55 &      45\\
	8.5 &      61 &      57 &      50\\
	9   &      64 &      58 &      53\\
	9.5 &      65.6 &      59 &      55\\
	10  &      66 &      60 &      56\\
}\oneacompCPUUtilF
\pgfplotstableread[row sep=\\,col sep=&]{
	noofApp &   HeRAFC &   DRACO &   HFCCI\\
        5   &	  26 &	  24 &	  24\\
	5.5 &	  28 &	  27 &	  28\\
	6   &	  36 &	  38 &	  34\\
	6.5 &	  44 &	  47 &	  40\\
	7   &	  50 &	  49 &	  42\\
	7.5 &	  52 &	  50 &	  44\\
	8   &	  58 &	  54 &	  48\\
	8.5 &	  62 &	  57 &	  53\\
	9   &	  64 &	  59 &	  54\\
	9.5 &	  66 &	  61 &	  57\\
	10  &	  67 &	  60 &	  58\\
}\onebcompMemUtilF
\pgfplotstableread[row sep=\\,col sep=&]{
	noofApp &  HeRAFC &  DRACO &  HFCCI\\ 
	5   &	  42 &	  34 &	  33\\
	5.5 &	  46 &	  35 &	  34\\
	6   &	  57 &	  39 &	  36\\
	6.5 &	  63 &	  45 &	  38\\
	7   &	  64 &	  50 &	  38\\
	7.5 &	  67 &	  50 &	  43\\
	8   &	  69 &	  52 &	  45\\
	8.5 &	  71 &	  57 &	  46\\
	9   &	  73 &	  59 &	  48\\
	9.5 &	  77 &	  59 &	  51\\
	10  &	  78 &	  62 &	  53\\ 
}\oneccompBWUtilF
\pgfplotstableread[row sep=\\,col sep=&]{
noofApp &  HeRAFC &  DRACO &  HFCCI \\ 
    5 &	  28 &	  28 &	  27\\
    5.5 & 30 &	  31 &	  34\\
    6 &	  31 &	  34 &	  39\\
    6.5 & 34 &	  40 &	  43\\
    7 &	  39 &	  43 &	  48\\
    7.5 & 41 &	  44 &	  50\\
    8 &	  47 &	  50 &	  59\\
    8.5 & 49 &	  58 &	  62\\
    9 &	  54 &	  59 &	  66\\
    9.5 & 56 &	  59 &	  67\\
    10 &  59 &	  61 &	  68\\
}\twoacompCPUUtilC
\pgfplotstableread[row sep=\\,col sep=&]{
 noofApp&  HeRAFC&  DRACO&  HFCCI\\ 
    5 &	      18 &	  20 &	  21\\
    5.5 &	  22 &	  21 &	  24\\
    6 &	      26 &	  25 &	  30\\
    6.5 &	  30 &	  29 &	  33\\
    7 &	      31 &	  32 &	  35\\
    7.5 &	  32 &	  33 &	  40\\
    8 &	      35 &	  38 &	  50\\
    8.5 &	  42 &	  45 &	  52\\
    9 &	      44 &	  54 &	  58\\
    9.5 &	  47 &	  57 &	  61\\
    10 &	  48 &	  58 &	  62\\ 
}\twobcompMemUtilC
\pgfplotstableread[row sep=\\,col sep=&]{
noofApp& HeRAFC& DRACO& HFCCI\\ 
    5 &	      23 &	  23 &	  26\\
    5.5 &	  23 &	  26 &	  29\\
    6 &	      23 &	  30 &	  31\\
    6.5 &	  25 &	  32 &	  37\\
    7 &	      27 &	  34 &	  40\\
    7.5 &	  27 &	  35 &	  40\\
    8 &	      32 &	  42 &	  45\\
    8.5 &	  32 &	  44 &	  46\\
    9 &	      36 &	  44 &	  47\\
    9.5 &	  37 &	  47 &	  50\\
    10 &	  40 &	  47 &	  52\\
}\twoccompBWUtilC

\pgfplotstableread[row sep=\\,col sep=&]{
noofTasks&  Priority5&  Priority4&  Priority3&  Priority2&  Priority1\\ 
100	&	25.0	&	23.5	&	20		&	17		&	15\\ 
200	&	24.6	&	24		&	19.5	&	16.5	&	15.4\\
300	&	25.2	&	24		&	19.2	&	16		&	15.7\\ 
400	&	24.3	&	23.15	&	18		&	17.8	&	17\\ 
500	&	22.2	&	21.8	&	18.8	&	19		&	18.2\\ 
600	&	21.7	&	21.5	&	19.1	&	19.1	&	18.9\\ 
700	&	20.9	&	20		&	19.3	&	19.3	&	20.6\\ 
800	&	20.1	&	20.1	&	19.5	&	19.8	&	20.6\\ 
900	&	20.9	&	20		&	18.9	&	19.8	&	20.4\\ 
1000&	21.2	&	20.4	&	18.8	&	19.9	&	19.7\\
}\fivePrtyDisttask

==> appsTasks_in_fog_and_cloud_DATA.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
noofApps &	  fog_p5 &	  fog_p4 &	  fog_p3 &	  fog_p2 &	  fog_p1 &	  cloud_p5 &	  cloud_p4 &	  cloud_p3 &	  cloud_p2 &	  cloud_p1\\
5 &	  80 &	  70 &	  60 &	  50 &	  25 &	  20 &	  30 &	  40 &	  50 &	  75\\
6 &	  79 &	  68 &	  55 &	  45 &	  20 &	  21 &	  32 &	  45 &	  55 &	  80\\
7 &	  76 &	  59 &	  50 &	  44 &	  19 &	  24 &	  41 &	  50 &	  56 &	  81\\
8 &	  72 &	  59 &	  48 &	  37 &	  14 &	  28 &	  41 &	  52 &	  63 &	  86\\
9 &	  71 &	  52 &	  45 &	  36 &	  14 &	  29 &	  48 &	  55 &	  64 &	  86\\
10 &	  70 &	  50 &	  42 &	  21 &	  13 &	  30 &	  50 &	  58 &	  79 &	  87\\
}\appTasksInFogAndCloud

==> appsTasks_in_fog_and_cloud_FIG.tex <==
% For FOG ENVIRONMENT ONLY

\usepgfplotslibrary{groupplots}

\begin{figure}[t]
% 	\centering
\begin{tikzpicture}
%/*
\pgfplotsset{
    % scaled y ticks = false,
    width=0.23\textwidth,
    height=40mm,
    % axis on top,
    xtick={5,6,7,8,9,10},
    xticklabels={5,6,7,8,9,10},
    x tick label style={rotate=90,anchor=east,font=\tiny},   
    xmin=5,xmax=10,
    ymin=10,ymax=100,
    % xminorticks=true,
    % yminorticks=true,
    % ylabel shift={-1.5em},
    ylabel style={align=center},
    xlabel style={below=-3mm},
    every axis/.append style={font=\scriptsize},
    every axis title/.style={above right,at={(-0.05,1)}},
}     
    \begin{groupplot}[ 
        group style={
            group size=5 by 1,     % vertical sep=10mm,      % horizontal sep=4mm,
        },
    ]
    % ------------------------------------------------
    % Plot [1, 1]
    %-----------
    \nextgroupplot[
            title={(Prioriy-5 tasks)},            
            % yshift=10pt,
            xlabel={(a)},,
            ylabel={\%age of tasks},            
    ]
        \addplot[smooth,mark=o,black] table[x=noofApps,y=fog_p5]{\appTasksInFogAndCloud}; 
        \addplot[smooth,mark=x,red] table[x=noofApps,y=cloud_p5]{\appTasksInFogAndCloud}; 
    % (Relative) Coordinate at top of the first plot
    % \coordinate (c1) at (rel axis cs:0,1);
    %-----------
    % Plot [1, 2]
    %-----------
    \nextgroupplot[
            title={(Prioriy-4 tasks)},
            % yshift=10pt,
            xlabel={(b)},
            % ylabel={}
    ]
        
        \addplot[smooth,mark=o,black] table[x=noofApps,y=fog_p4]{\appTasksInFogAndCloud}; 
        \addplot[smooth,mark=x,red] table[x=noofApps,y=cloud_p4]{\appTasksInFogAndCloud}; 
    % (Relative) Coordinate at top of the second plot
    \coordinate (c2) at (rel axis cs:0,0);% I moved this to the upper right corner
    %-----------
    % Plot [1, 3]
    %-----------
    \nextgroupplot[
            title={(Prioriy-3 tasks)},
            % yshift=10pt,
            xlabel={(c)},
            % ylabel={},
            legend style={legend columns=5,fill=none,draw=black,anchor=center,align=center, font=\scriptsize},
            legend to name=fred
    ]        
        \addplot[smooth,mark=o,black] table[x=noofApps,y=fog_p3]{\appTasksInFogAndCloud}; 
        \addplot[smooth,mark=x,red] table[x=noofApps,y=cloud_p3]{\appTasksInFogAndCloud}; 
    \addlegendentry{Fog};    
    \addlegendentry{MFC};    
    % (Relative) Coordinate at top of the third plot
    \coordinate (c3) at (rel axis cs:0,0);% I moved this to the upper right corner
    %-----------    
    % Plot [1, 4]
    %-----------
    \nextgroupplot[
            % yshift=10pt,
            xlabel={(d)},
            title={(Prioriy-2 tasks)},
    ]             
        \addplot[smooth,mark=o,black] table[x=noofApps,y=fog_p2]{\appTasksInFogAndCloud}; 
        \addplot[smooth,mark=x,red] table[x=noofApps,y=cloud_p2]{\appTasksInFogAndCloud}; 
    % (Relative) Coordinate at top of the forth plot
    % \coordinate (c4) at (rel axis cs:0,1);% I moved this to the upper right corner
    
    %-----------    
    % Plot [1, 4]
    %-----------
    \nextgroupplot[
            % yshift=10pt,
            xlabel={(e)},
            title={(Prioriy-1 tasks)},
    ]             
        \addplot[smooth,mark=o,black] table[x=noofApps,y=fog_p1]{\appTasksInFogAndCloud}; 
        \addplot[smooth,mark=x,red] table[x=noofApps,y=cloud_p1]{\appTasksInFogAndCloud}; 
    % (Relative) Coordinate at top of the forth plot
    % \coordinate (c4) at (rel axis cs:0,1);% I moved this to the upper right corner
    \end{groupplot}
    
    \coordinate (c6) at ($(c2)!1.0!(c3)$);    
    \node[below] at (c6 |- current bounding box.south)
      {\footnotesize Number of Apps (in thousands)};    

    \coordinate (c6) at ($(c2)!1.0!(c3)$);    
    \node[above] at (c6 |- current bounding box.north)
      {\pgfplotslegendfromname{fred}};    
\end{tikzpicture}
\caption{Percentage of tasks (of different priorities) allocated to only FNs and to MFC environments.}\vspace{-4mm}
\label{fig:sim:PerofTskInFogCld}
\end{figure}



==> latency_weighted_critical_values_DATA.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
noofTasks &	  fog_p5 &	  fog_p4 &	  fog_p3 &	  fog_p2 &	  fog_p1 &	  cloud_p5 &	  cloud_p4 &	  cloud_p3 &	  cloud_p2 &	  cloud_p1\\
50 &	  11 &	  30 &	  60 &	  93 &	  146 &	  55 &	  240 &	  480 &	  837 &	  1200\\
60 &	  19 &	  33 &	  62 &	  110 &	  150 &	  95 &	  297 &	  496 &	  880 &	  1460\\
70 &	  20 &	  43 &	  63 &	  118 &	  178 &	  140 &	  336 &	  504 &	  944 &	  1520\\
80 &	  22 &	  48 &	  76 &	  128 &	  181 &	  132 &	  384 &	  608 &	  1024 &	  1592\\
90 &	  25 &	  48 &	  80 &	  130 &	  190 &	  175 &	  387 &	  693 &	  1048 &	  1780\\
100 &	  34 &	  50 &	  99 &	  131 &	  199 &	  204 &	  450 &	  720 &	  1300 &	  1810\\
}\latencyWCVweightuniform


\pgfplotstableread[row sep=\\,col sep=&]{
noofTasks &	  fog_p5 &	  fog_p4 &	  fog_p3 &	  fog_p2 &	  fog_p1 &	  cloud_p5 &	  cloud_p4 &	  cloud_p3 &	  cloud_p2 &	  cloud_p1\\
50 &	  9 &	  25 &	  53 &	  82 &	  123 &	  61 &	  250 &	  500 &	  882 &	  1287\\
60 &	  16 &	  28 &	  53 &	  100 &	  129 &	  105 &	  307 &	  524 &	  923 &	  1557\\
70 &	  17 &	  38 &	  56 &	  107 &	  157 &	  149 &	  350 &	  530 &	  986 &	  1580\\
80 &	  18 &	  41 &	  68 &	  116 &	  161 &	  141 &	  394 &	  633 &	  1060 &	  1687\\
90 &	  21 &	  42 &	  73 &	  119 &	  167 &	  184 &	  399 &	  719 &	  1096 &	  1876\\
100 &	  29 &	  43 &	  90 &	  120 &	  179 &	  213 &	  465 &	  746 &	  1344 &	  1888\\
}\latencyWCVweightonresource



\pgfplotstableread[row sep=\\,col sep=&]{
noofTasks &	  fog_p5 &	  fog_p4 &	  fog_p3 &	  fog_p2 &	  fog_p1 &	  cloud_p5 &	  cloud_p4 &	  cloud_p3 &	  cloud_p2 &	  cloud_p1\\
50 &	  10 &	  30 &	  55 &	  93 &	  126 &	  63.1 &	  256.8 &	  515.1 &	  900.6 &	  1353.2\\
60 &	  10 &	  30 &	  60 &	  101 &	  128 &	  102.7 &	  312.7 &	  533.7 &	  940.8 &	  1599.3\\
70 &	  12 &	  34 &	  62 &	  105 &	  129 &	  143.5 &	  356.1 &	  540.1 &	  1022.7 &	  1648.4\\
80 &	  22 &	  37 &	  62 &	  109 &	  130 &	  148.5 &	  403.8 &	  645.7 &	  1088.7 &	  1708.6\\
90 &	  23 &	  37 &	  74 &	  114 &	  138 &	  182.7 &	  405.1 &	  731.8 &	  1111.6 &	  1894.4\\
100 &	  30 &	  45 &	  89 &	  116 &	  152 &	  217 &	  471.9 &	  765.7 &	  1367.5 &	  1936.4\\
}\latencyWCVweightonpriority

%%%%5 noofTasks in Thousands
\pgfplotstableread[row sep=\\,col sep=&]{
noofTasks &	  fog_p5 &	  fog_p4 &	  fog_p3 &	  fog_p2 &	  fog_p1 &	  cloud_p5 &	  cloud_p4 &	  cloud_p3 &	  cloud_p2 &	  cloud_p1\\
50  &	  8  &	  28  &	  52  &	  83  &	  120  &	  91  &	  299  &	  535  &	  889  &	  1354\\
60  &	  15  &	  34  &	  54  &	  93  &	  127  &	  122  &	  304  &	  541  &	  969  &	  1537\\
70  &	  16  &	  34  &	  64  &	  97  &	  141  &	  158  &	  323  &	  556  &	  1066  &	  1659\\
80  &	  18  &	  41  &	  67  &	  100  &	  145  &	  173  &	  407  &	  570  &	  1135  &	  1659\\
90  &	  19  &	  42  &	  70  &	  108  &	  156  &	  180  &	  412  &	  571  &	  1211  &	  1703\\
100  &	  26  &	  44  &	  85  &	  116  &	  156  &	  193  &	  468  &	  634  &	  1219  &	  1794\\
}\latencyWCVweightonmakespan




==> latency_weighted_critical_values_FIG.tex <==
% For FOG ENVIRONMENT ONLY

\usepgfplotslibrary{groupplots}

\begin{figure}[t]
% 	\centering
\begin{tikzpicture}
%/*
\pgfplotsset{
    % scaled y ticks = false,
    width=0.25\textwidth,
    height=40mm,
    % axis on top,
    xtick={50,60,70,80,90,100},
    xticklabels={50,60,70,80,90,100},
    x tick label style={rotate=90,anchor=east,font=\tiny},
    xmin=50,xmax=100,
    ymin=5,ymax=200,
    % xminorticks=true,
    % yminorticks=true,
    % ylabel shift={-1.5em},
    ylabel style={align=center},
    every axis/.append style={font=\scriptsize},
    every axis title/.style={below right,at={(0.37,-0.11)}},
}     
    \begin{groupplot}[ 
        group style={
            group size=4 by 1,
            % vertical sep=10mm,  
            horizontal sep=15mm,
        },
    ]
    % ------------------------------------------------
    % Plot [1, 1]
    %-----------
    \nextgroupplot[
            title={(a)},            
            % yshift=10pt,
            % xlabel={},
            ylabel={Avg. latency (in ms)},            
    ]
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=fog_p5]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=fog_p4]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=fog_p3]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=fog_p2]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=fog_p1]{\latencyWCVweightuniform}; 
    % (Relative) Coordinate at top of the first plot
    % \coordinate (c1) at (rel axis cs:0,1);
    %-----------
    % Plot [1, 2]
    %-----------
    \nextgroupplot[
            title={(b)},
            % yshift=10pt,
            % xlabel={},
            % ylabel={}
    ]
        
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=fog_p5]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=fog_p4]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=fog_p3]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=fog_p2]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=fog_p1]{\latencyWCVweightonresource};
    % (Relative) Coordinate at top of the second plot
    \coordinate (c2) at (rel axis cs:0,0);% I moved this to the upper right corner
    %-----------
    % Plot [1, 3]
    %-----------
    \nextgroupplot[
            title={(c)},
            % yshift=10pt,
            % xlabel={},
            % ylabel={},
            legend style={legend columns=5,fill=none,draw=black,anchor=center,align=center, font=\scriptsize},
            legend to name=fred
    ]
        
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=fog_p5]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=fog_p4]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=fog_p3]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=fog_p2]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=fog_p1]{\latencyWCVweightonpriority};  
    \addlegendentry{p5};    
    \addlegendentry{p4};    
    \addlegendentry{p3};    
    \addlegendentry{p2};    
    \addlegendentry{p1};
    % (Relative) Coordinate at top of the third plot
    \coordinate (c3) at (rel axis cs:0,0);% I moved this to the upper right corner
    %-----------    
    % Plot [1, 4]
    %-----------
    \nextgroupplot[
            % yshift=10pt,
            % xlabel={},
            title={(d)},
    ]             
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=fog_p5]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=fog_p4]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=fog_p3]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=fog_p2]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=fog_p1]{\latencyWCVweightonmakespan};  
    % (Relative) Coordinate at top of the forth plot
    % \coordinate (c4) at (rel axis cs:0,1);% I moved this to the upper right corner
    \end{groupplot}
    \coordinate (c6) at ($(c2)!1.0!(c3)$);    
    \node[below] at (c6 |- current bounding box.south)
      {\footnotesize Number of tasks (in thousands)};    

    \coordinate (c6) at ($(c2)!1.0!(c3)$);    
    \node[above] at (c6 |- current bounding box.north)
      {\pgfplotslegendfromname{fred}};    
\end{tikzpicture}
\caption{Latency of different priority tasks in Fog environment under different weighted critical values\\ ($WV$) \scriptsize (a) $w_1=w_2=w_3$, (b) $w_1=0.2, w_2=0.3, w_3=0.5$, (c) $w_1=0.2, w_2=0.5, w_3=0.3$, (d) $w_1=0.5, w_2=0.3, w_3=0.2$} \vspace{-4mm}
\label{fig:sim:Ltncy_F}
\end{figure}


% ----------------------------------
% For CLOUD ENVIRONMENT ONLY ---------------------------------------------------------------------------
% ----------------------------------
\begin{figure}[h]
% 	\centering
\begin{tikzpicture}
%/*
\pgfplotsset{
    % scaled y ticks = false,
    width=0.25\textwidth,
    height=40mm,
    % axis on top,
    xtick={50,60,70,80,90,100},
    xticklabels={50,60,70,80,90,100},
    x tick label style={rotate=90,anchor=east,font=\tiny},
    xmin=50,xmax=100,
    ymin=50,ymax=2000,
    % xminorticks=true,
    % yminorticks=true,
    % ylabel shift={-1.5em},
    ylabel style={align=center},
    every axis/.append style={font=\scriptsize},
    every axis title/.style={below right,at={(0.37,-0.11)}},
}     
    \begin{groupplot}[ 
        group style={
            group size=4 by 1,
            % vertical sep=25pt,  % 
            horizontal sep=15mm,
        },
    ]
    % ------------------------------------
    % Plot [1, 1]
    %-----------
    \nextgroupplot[
            title={(a)},            
            % yshift=10pt,
            % xlabel={},
            ylabel={Avg. latency (in ms)},            
    ]
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=cloud_p5]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=cloud_p4]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=cloud_p3]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=cloud_p2]{\latencyWCVweightuniform}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=cloud_p1]{\latencyWCVweightuniform};
    % (Relative) Coordinate at top of the first plot
    % \coordinate (c1) at (rel axis cs:0,1);
    %-----------
    % Plot [1, 2]
    %-----------
    \nextgroupplot[
            title={(b)},
            % yshift=10pt,
            % xlabel={},
            % ylabel={}
    ]
        
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=cloud_p5]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=cloud_p4]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=cloud_p3]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=cloud_p2]{\latencyWCVweightonresource}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=cloud_p1]{\latencyWCVweightonresource};
    % (Relative) Coordinate at top of the second plot
    \coordinate (c2) at (rel axis cs:0,0);% I moved this to the upper right corner
    %-----------
    % Plot [1, 3]
    %-----------
    \nextgroupplot[
            title={(c)},
            % yshift=10pt,
            % xlabel={},
            % ylabel={},
            legend style={legend columns=5,fill=none,draw=black,anchor=center,align=center, font=\scriptsize},
            legend to name=fred
    ]
        
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=cloud_p5]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=cloud_p4]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=cloud_p3]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=cloud_p2]{\latencyWCVweightonpriority}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=cloud_p1]{\latencyWCVweightonpriority};  
    \addlegendentry{p5};    
    \addlegendentry{p4};    
    \addlegendentry{p3};    
    \addlegendentry{p2};    
    \addlegendentry{p1};
    % (Relative) Coordinate at top of the third plot
    \coordinate (c3) at (rel axis cs:0,0);% I moved this to the upper right corner
    %-----------    
    % Plot [1, 4]
    %-----------
    \nextgroupplot[
            % yshift=10pt,
            % xlabel={},
            title={(d)},
    ]             
        \addplot[smooth,mark=o,black] table[x=noofTasks,y=cloud_p5]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=x,red] table[x=noofTasks,y=cloud_p4]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=triangle*,blue] table[x=noofTasks,y=cloud_p3]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=square*,green] table[x=noofTasks,y=cloud_p2]{\latencyWCVweightonmakespan}; 
        \addplot[smooth,mark=diamond*,magenta] table[x=noofTasks,y=cloud_p1]{\latencyWCVweightonmakespan};  
    % (Relative) Coordinate at top of the forth plot
    % \coordinate (c4) at (rel axis cs:0,1);% I moved this to the upper right corner
    \end{groupplot}
    \coordinate (c6) at ($(c2)!1.0!(c3)$);    
    \node[below] at (c6 |- current bounding box.south)
      {\footnotesize Number of tasks (in thousands)};  % This is common x-label  

    \coordinate (c6) at ($(c2)!1.0!(c3)$);    
    \node[above] at (c6 |- current bounding box.north)
      {\pgfplotslegendfromname{fred}};    % this is for common Legend
\end{tikzpicture}
\caption{Latency of different priority tasks in Cloud environment under different weighted critical values \\($WV$) \scriptsize (a) $w_1=w_2=w_3$, (b) $w_1=0.2, w_2=0.3, w_3=0.5$, (c) $w_1=0.2, w_2=0.5, w_3=0.3$, (d) $w_1=0.5, w_2=0.3, w_3=0.2$} \vspace{-4mm}
\label{fig:sim:Ltncy_C}
\end{figure}

==> simulaitonTime_data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
noofApp &	  total_algo1 &	  total_algo2 &	  avg_algo1 &	  avg_algo2 &	  total_algo1_algo2 &	  avg_algo1_algo2\\
5 &	  5.036248836 &	  109.744 &	  1.52 &	  20.29 &	  114.7802488 &	  21.81\\
5.5 &	  5.523605199 &	  120.782 &	  0.72 &	  22.4 &	  126.3056052 &	  23.12\\
6 &	  6.00564462 &	  131.454 &	  0.83 &	  20.26 &	  137.4596446 &	  21.09\\
6.5 &	  6.522686131 &	  142.388 &	  1.61 &	  22.83 &	  148.9106861 &	  24.44\\
7 &	  7.014720569 &	  153.29 &	  0.76 &	  20.65 &	  160.3047206 &	  21.41\\
7.5 &	  7.521068268 &	  164.203 &	  0.84 &	  20.4 &	  171.7240683 &	  21.24\\
8 &	  8.012624086 &	  175.164 &	  0.62 &	  21.07 &	  183.1766241 &	  21.69\\
8.5 &	  8.511775842 &	  186.118 &	  1.08 &	  21.85 &	  194.6297758 &	  23.83\\
9 &	  8.998254172 &	  196.953 &	  1.02 &	  21.9 &	  205.9512542 &	  23.66\\
9.5 &	  9.504412117 &	  208.162 &	  1.18 &	  22 &	  217.6664121 &	  23.18\\
10 &	  10.01442243 &	  218.831 &	  1.25 &	  21.9 &	  228.8454224 &	  23.15\\
}\simulationTime


==> simulaitonTime_fig.tex <==
\begin{figure}[t]
	\centering
\subfloat{\resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
    \pgfplotsset{every axis/.append style={font=\footnotesize}}
        \begin{axis}[                  
                width=0.5\textwidth,
                height=.4\textwidth,                
                % ymin=5,ymax=11,
                 ymin=0,ymax=250,
                xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
                axis y line*=left,
                ylabel={By Algo 1 (in sec)},                
                xlabel={No. of apps. (in thousands)},
                title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
                title = (a) Total simulation time by Algo 1 and 2,
            ]
            \addplot[smooth,mark=o,red] table[x=noofApp,y=total_algo1]{\simulationTime}; 
            \label{simulationTime_total_algo1} 
        \end{axis}
        \begin{axis}[
              ybar=0.3, 
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              ymin=0, ymax=250,
              xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
              xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
              x tick label style={rotate=90,anchor=east},
              ylabel={By Algo 2 (in sec)},
              legend columns=2,
              legend style={at={(0.6,0.97)}, draw=none,  /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=simulationTime_total_algo1}\addlegendentry{Algo 1}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots, pattern color=blue] table[x=noofApp,y=total_algo2]{\simulationTime};  
        \addlegendentry{Algo 2}
        \end{axis}
    \end{tikzpicture} \label{fig:sim:simulationTime:totaltime}}}
\subfloat{
    \resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
    \pgfplotsset{every axis/.append style={font=\footnotesize}}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.4\textwidth,                
                % ymin=0.55,ymax=3,
                ymin=0,ymax=30,
                xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
                axis y line*=left,
                ylabel={By Algo 1 (in ms)},                
                xlabel={No. of apps. (in thousands)},
                title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
                title = (b) Average simulation time by Algo 1 and 2,                
            ]
            \addplot[smooth,mark=o,red] table[x=noofApp,y=avg_algo1]{\simulationTime}; 
            \label{simulationTime_avg_algo1} 
        \end{axis}
        \begin{axis}[
              ybar=0.3,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              ymin=0.00, ymax=30.00,
              xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
              ylabel={By Algo 2 (in ms)},                
              legend columns=2,
              legend style={at={(0.84,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=simulationTime_avg_algo1}\addlegendentry{Algo 1}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots, pattern color=blue] table[x=noofApp,y=avg_algo2]{\simulationTime};  
        \addlegendentry{Algo 2}
        \end{axis}        
    \end{tikzpicture} \label{fig:sim:simulationTime:avgtime}} }
\subfloat{\resizebox{0.32\textwidth}{40mm}{
    \begin{tikzpicture}
    \pgfplotsset{every axis/.append style={font=\footnotesize}}
        \begin{axis}[              
                width=0.5\textwidth,
                height=.4\textwidth,                
                % ymin=110,ymax=250,
                ymin=0, ymax=250,
                xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
                xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
                x tick label style={rotate=90,anchor=east},
                axis y line*=left,
                ylabel={Total time (in sec)},                
                xlabel={No. of apps. (in thousands)},
                title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
                title = (c) Simulation time by both algorithms,
            ]
            \addplot[smooth,mark=o,red] table[x=noofApp,y=avg_algo1_algo2]{\simulationTime}; 
            \label{simulationTime_Average} 
        \end{axis}
        \begin{axis}[
              ybar=0.3,            
              yticklabel pos=right,              
              axis y line*=right,
              width=0.5\textwidth,
              height=.4\textwidth,
              axis x line=none,
              % ymin=20, ymax=30,
              ymin=0, ymax=250,
              xtick={4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, 10.5},
              xticklabels={, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10, },
              x tick label style={rotate=90,anchor=east},
              ylabel={Avg. time (in ms)},
              legend columns=2,
              legend style={at={(0.7,0.97)}, draw=none, /tikz/every even column/.append style={column sep=5mm}},
        ]
        \addlegendimage{/pgfplots/refstyle=simulationTime_Average}\addlegendentry{Average}
        \addplot[fill opacity=0.5, color=blue, pattern=crosshatch dots, pattern color=blue] table[x=noofApp,y=total_algo1_algo2]{\simulationTime};  
        \addlegendentry{Total}
        \end{axis} 
    \end{tikzpicture}\label{fig:sim:simulationTime:for_both_algos}} } 
    \caption{Simulation time by Algorithm 1, Algorithm 2 and by both combined.}
	\label{fig:sim:simulationTime} 
\end{figure}

==> taskOrder_ResrcUtil_DATA.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
noOfApps &	  WMDOrder &	  PriorityBasedOrder &	  RandomOrder\\
5 &	  30 &	  23 &	  21\\
5.5 &	  34 &	  26 &	  22\\
6 &	  38 &	  28 &	  25\\
6.5 &	  44 &	  35 &	  26\\
7 &	  57 &	  53 &	  29\\
7.5 &	  60 &	  56 &	  29\\
8 &	  72 &	  61 &	  32\\
8.5 &	  75 &	  62 &	  43\\
9 &	  81 &	  65 &	  45\\
9.5 &	  85 &	  71 &	  49\\
10 &	  86 &	  72 &	  50\\
}\taskOrderCompResrcUtil

\pgfplotstableread[row sep=\\,col sep=&]{
noOfApps &	  WMDOrder &	  PriorityBasedOrder &	  RandomOrder\\
5 &	  31 &	  26 &	  20\\
5.5 &	  36 &	  28 &	  26\\
6 &	  39 &	  32 &	  30\\
6.5 &	  42 &	  35 &	  30\\
7 &	  45 &	  36 &	  30\\
7.5 &	  48 &	  37 &	  31\\
8 &	  50 &	  41 &	  34\\
8.5 &	  55 &	  44 &	  36\\
9 &	  57 &	  44 &	  38\\
9.5 &	  58 &	  45 &	  40\\
10 &	  59 &	  45 &	  40\\
}\taskOrderNWResrcUtil


==> taskOrder_ResrcUtil_fig.tex <==
\begin{figure}[t]
	\centering
 \pgfplotsset{    
        every axis title/.style={below right,at={(0.37,-0.2)}},
    } 
\subfloat{\resizebox{0.35\textwidth}{45mm}{
    
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=3,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=120,xmin=5,xmax=10,
                ylabel={Computing resource (\%)},
                y label style={at={(-0.1,0.5)}},
                title = {(a)},
                xlabel={No. of applications (in thousands)},ymajorgrids=true, 
                xmajorgrids=true, grid style=dashed,
            ]
            \addplot table[x=noOfApps,y=WMDOrder]{\taskOrderCompResrcUtil};
            \addplot table[x=noOfApps,y=PriorityBasedOrder]{\taskOrderCompResrcUtil};
            \addplot table[x=noOfApps,y=RandomOrder]{\taskOrderCompResrcUtil};
            \legend{WMD Order, Priority-based Order, Random Order}
        \end{axis}
    \end{tikzpicture} \hspace{5mm} \label{fig:sim:taskOrderCompResrcUtil}}}
\subfloat{\resizebox{0.35\textwidth}{45mm}{
    \begin{tikzpicture}
        \begin{axis}[
                % ybar,
                % bar width=.12cm,
                % legend columns=5,
                width=0.5\textwidth,
                height=.4\textwidth,
                % legend columns=3,
                legend pos=north west,
                symbolic x coords={5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5,  10},
                % xtick=data,
                % nodes near coords,
                nodes near coords align={vertical},
                ymin=20,ymax=100,xmin=5,xmax=10,
                ylabel={Network resource (\%)},
                y label style={at={(-0.1,0.5)}},
                title = {(b)},
                xlabel={No. of applications (in thousands)},ymajorgrids=true, xmajorgrids=true, grid style=dashed
            ]
            \addplot table[x=noOfApps,y=WMDOrder]{\taskOrderNWResrcUtil};
            \addplot table[x=noOfApps,y=PriorityBasedOrder]{\taskOrderNWResrcUtil};
            \addplot table[x=noOfApps,y=RandomOrder]{\taskOrderNWResrcUtil};
            \legend{WMD Order, Priority-based Order, Random Order}
        \end{axis}
    \end{tikzpicture}\label{fig:sim:taskOrderNWResrcUtil}} }
	\caption{Impact of tasks' order on resource utilization: \protect \subref{fig:sim:taskOrderCompResrcUtil} average computing (CPU and memory) resource utilization and \protect \subref{fig:sim:taskOrderNWResrcUtil} average network resource utilization.}
	\label{fig:sim:TaskOrderRsrcUtil} 
    \vspace{-4mm}
\end{figure}
